Some invariant properties of quasi-M\"obius maps

We investigate properties which remain invariant under the action of quasi-M\"obius maps of quasi-metric spaces. A metric space is called doubling with constant D if every ball of finite radius can be covered by at most D balls of half the radius. It is shown that the doubling property is an invariant property for (quasi-)M\"obius spaces. Additionally it is shown that the property of uniform disconnectedness is an invariant for (quasi-)M\"obius spaces as well.

==> graph1.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{ifthen}

%\begin{document}

\begin{tikzpicture}
      \foreach \a in {0,1,...,11}{
        \ifthenelse{\a=4 (\OR \a>8 \AND \a<9)}{
          \draw (\a*360/10+7*360/10: 3cm) node(x\a){};
        }{
          \draw (\a*360/10+7*360/10: 3cm) node(x\a){$\circ$};
        }
      }

      % \draw (3.5*360/10+7.5*360/10:3cm) node {$\ddots$};
      \draw [loosely dotted, thick] (3.5*360/10+7.33*360/10:2.9cm) -- (3.5*360/10+7.66*360/10:2.9cm);
      \draw [loosely dotted, thick] (3.5*360/10+11.75*360/10:2.9cm) -- (3.5*360/10+12.25*360/10:2.9cm);
%      \draw [loosely dotted, thick](x8) -- (x9);
%      \draw [loosely dotted, thick](x3) -- (x5);
      %\draw (3.5*360/10+12*360/10:3cm) node {$\vdots$};
  
      \node (p) at (0,0) {$\circ$} node [right] {$p$};

      \draw [dotted](x0) -- (x1) node [pos=0.5, below] {$l$};
      \draw [dotted](x1) -- (x2) node [pos=0.5, below right] {$l_0$};
      \draw [dotted](x2) -- (x3) node [pos=0.5, right] {$l_1$};
      \draw [dotted](p) -- (x0) node [pos=0.6] {$r_n$};
      \draw [dotted](p) -- (x1) node [pos=0.6] {$r_0$};
      \draw [dotted](p) -- (x2) node [pos=0.6] {$r_1$};

%     \draw [dotted](p) -- (x5) node [pos=0.6] {$X_{s-1}$};
      \draw [dotted](p) -- (x6) node [pos=0.6] {$r_{s}$};
      \draw [dotted](p) -- (x7) node [pos=0.6] {$r_{s+1}$};
%     \draw [dotted](x4) -- (x5) node [pos=0.5, above right] {$Z_{s-2}$};
      \draw [dotted](x5) -- (x6) node [pos=0.5, above] {$l_{s-1}$};
      \draw [dotted](x6) -- (x7) node [pos=0.5, above left] {$l_s$};

      \draw (x0) node [below] {$x_n$};
      \draw (x1) node [below] {$x_0$};
      \draw (x2) node [below right] {$x_1$};
      \draw (x3) node [right] {$x_2$};
      \draw (x5) node [above] {$x_{s-1}$};
      \draw (x6) node [above] {$x_{s}$};
      \draw (x7) node [above left] {$x_{s+1}$};

      \draw [dotted] (x7)--(x8) node[pos=0.5, left] {$l_{s+1}$};
      \draw (x8) node [left] {$x_{s+2}$};
      
      \draw [dotted] (x9)--(x0) node[pos=0.5, below left] {$l_{n}$};
      \draw (x9) node [left] {$x_{n-1}$};

      % \draw [dotted](x0) -- (x2) node [pos=0.65, above=0.1]
      % {$W_{0,2}$};
    \end{tikzpicture}
%  \end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "quasimoeb"
%%% End:


==> graph2.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{ifthen}

%\begin{document}

\begin{tikzpicture}
      \foreach \a in {0,1,...,11}{
        \ifthenelse{\a>8 \AND \a<9}{
          \draw (\a*360/10+7*360/10: 3cm) node(x\a){};
        }{
          \ifthenelse{\a = 5}{
            \draw (\a*360/10+7*360/10: 3cm) node(x\a){$\bullet$};
          }{
            \draw (\a*360/10+7*360/10: 3cm) node(x\a){$\circ$};
          }
        }
      }

      % \draw (3.5*360/10+7.5*360/10:3cm) node {$\ddots$};
      \draw [loosely dotted, thick] (3.5*360/10+8.8*360/10:2.8cm) -- (3.5*360/10+9.2*360/10:2.8cm);
      \draw [loosely dotted, thick] (3.5*360/10+6.8*360/10:2.8cm) -- (3.5*360/10+7.2*360/10:2.8cm);
      \draw [loosely dotted, thick] (3.5*360/10+11.75*360/10:2.9cm) -- (3.5*360/10+12.25*360/10:2.9cm);
%      \draw [loosely dotted, thick](x8) -- (x9);
%      \draw [loosely dotted, thick](x3) -- (x5);
      %\draw (3.5*360/10+12*360/10:3cm) node {$\vdots$};
  
      \node (p) at (0,0) {$\bullet$} node [right] {$p$};

      \draw [dotted](x0) -- (x1) node [pos=0.5, below] {$l$};
      \draw [dotted](x1) -- (x2) node [pos=0.5, below right] {$l_0$};
      \draw [dotted](x2) -- (x3) node [pos=0.5, right] {$l_1$};
      \draw [dotted](p) -- (x0) node [pos=0.6, left] {$r_n$};
      \draw [dotted](p) -- (x1) node [pos=0.6, right] {$r_0$};
      \draw [dotted](p) -- (x2) node [pos=0.6, above right] {$r_1$};

%     \draw [dotted](p) -- (x5) node [pos=0.6] {$X_{s-1}$};
      \draw [dotted](p) -- (x6) node [pos=0.6, left] {$r_{s}$};
      \draw [dotted](p) -- (x7) node [pos=0.6, below left] {$r_{s+1}$};
%     \draw [dotted](x4) -- (x5) node [pos=0.5, above right] {$Z_{s-2}$};
%      \draw [dotted](x5) -- (x6) node [pos=0.5, above] {$l_{s-1}$};
      \draw [dotted](x6) -- (x7) node [pos=0.5, above left] {$l_s$};

      \draw (x0) node [below] {$x_n$};
      \draw (x1) node [below] {$x_0$};
      \draw (x2) node [below right] {$x_1$};
      \draw (x3) node [right] {$x_2$};
      \draw (x5) node [above] {$x_{q}$};
      \draw (x6) node [above] {$x_{s}$};
      \draw (x7) node [above left] {$x_{s+1}$};

      \draw [dotted] (x7)--(x8) node[pos=0.5, left] {$l_{s+1}$};
      \draw (x8) node [left] {$x_{s+2}$};
      
      \draw [dotted] (x9)--(x0) node[pos=0.5, below left] {$l_{n-1}$};
      \draw (x9) node [left] {$x_{n-1}$};

      \draw [] (p) -- (x5) node [pos=0.6, right] {$r_q$};
      \draw [] (x5) -- (x4);
      \draw [] (x3) -- (x2);
      \draw [] (x2) -- (x1);
      \draw [] (x1) -- (p);

      % \draw [dotted](x0) -- (x2) node [pos=0.65, above=0.1]
      % {$W_{0,2}$};
    \end{tikzpicture}
%  \end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "quasimoeb"
%%% End:

